Accelerated Proximal Stochastic Dual Coordinate Ascent for Regularized Loss Minimization

We introduce a proximal version of the stochastic dual coordinate ascent method and show how to accelerate the method using an inner-outer iteration procedure. We analyze the runtime of the framework and obtain rates that improve state-of-the-art results for various key machine learning optimization problems including SVM, logistic regression, ridge regression, Lasso, and multiclass SVM. Experiments validate our theoretical findings.

==> graphCode.tex <==
$10^{-6}$& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.057586) (4.000000,0.048954) (6.000000,0.047854) (8.000000,0.047444) (10.000000,0.047155) (12.000000,0.046940) (14.000000,0.046802) (16.000000,0.046722) (18.000000,0.046675) (20.000000,0.046647) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.080811) (3.000000,0.069951) (5.000000,0.061519) (7.000000,0.058014) (9.000000,0.055002) (11.000000,0.052830) (13.000000,0.052121) (15.000000,0.050524) (17.000000,0.050100) (19.000000,0.049453) (21.000000,0.048831) (23.000000,0.048511) (25.000000,0.047983) (27.000000,0.047657) (29.000000,0.047373) (31.000000,0.047250) (33.000000,0.047106) (35.000000,0.046998) (37.000000,0.046949) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.494964) (6.000000,0.458646) (11.000000,0.402095) (16.000000,0.340051) (21.000000,0.284082) (26.000000,0.239471) (31.000000,0.205278) (36.000000,0.177967) (41.000000,0.155571) (46.000000,0.137725) (51.000000,0.124083) (56.000000,0.113843) (61.000000,0.106032) (66.000000,0.099875) (71.000000,0.094854) (76.000000,0.090646) (81.000000,0.087064) (86.000000,0.083997) (91.000000,0.081365) (96.000000,0.079102) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.292830) (4.000000,0.292225) (6.000000,0.292208) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.320885) (2.000000,0.299084) (3.000000,0.295035) (4.000000,0.292556) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.492762) (6.000000,0.447686) (11.000000,0.396903) (16.000000,0.359163) (21.000000,0.334311) (26.000000,0.320246) (31.000000,0.313419) (36.000000,0.310046) (41.000000,0.308164) (46.000000,0.307116) (51.000000,0.306482) (56.000000,0.305884) (61.000000,0.305148) (66.000000,0.304289) (71.000000,0.303376) (76.000000,0.302471) (81.000000,0.301625) (86.000000,0.300872) (91.000000,0.300230) (96.000000,0.299697) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(4.000000,0.092923) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.101870) (2.000000,0.096527) (3.000000,0.093445) (4.000000,0.092938) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.496662) (6.000000,0.472164) (11.000000,0.432345) (16.000000,0.385553) (21.000000,0.339323) (26.000000,0.298453) (31.000000,0.263996) (36.000000,0.235423) (41.000000,0.212076) (46.000000,0.193327) (51.000000,0.178491) (56.000000,0.166802) (61.000000,0.157518) (66.000000,0.150043) (71.000000,0.143945) (76.000000,0.138915) (81.000000,0.134720) (86.000000,0.131178) (91.000000,0.128147) (96.000000,0.125519) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

\\ 
$10^{-7}$& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.057613) (6.000000,0.047206) (10.000000,0.046683) (14.000000,0.046014) (18.000000,0.045560) (22.000000,0.045295) (26.000000,0.045140) (30.000000,0.045055) (34.000000,0.045014) (38.000000,0.044984) (42.000000,0.044957) (46.000000,0.044940) (50.000000,0.044929) (54.000000,0.044921) (58.000000,0.044916) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.207056) (6.000000,0.104426) (11.000000,0.083583) (16.000000,0.074855) (21.000000,0.069794) (26.000000,0.068002) (31.000000,0.065927) (36.000000,0.063008) (41.000000,0.060610) (46.000000,0.059584) (51.000000,0.059511) (56.000000,0.057266) (61.000000,0.057294) (66.000000,0.056156) (71.000000,0.055746) (76.000000,0.055401) (81.000000,0.054996) (86.000000,0.053616) (91.000000,0.052611) (96.000000,0.052369) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.494964) (6.000000,0.458646) (11.000000,0.402094) (16.000000,0.340046) (21.000000,0.284072) (26.000000,0.239453) (31.000000,0.205252) (36.000000,0.177932) (41.000000,0.155525) (46.000000,0.137668) (51.000000,0.124015) (56.000000,0.113763) (61.000000,0.105940) (66.000000,0.099770) (71.000000,0.094738) (76.000000,0.090519) (81.000000,0.086925) (86.000000,0.083847) (91.000000,0.081204) (96.000000,0.078930) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.292828) (4.000000,0.292041) (6.000000,0.292037) (8.000000,0.292042) (10.000000,0.292045) (12.000000,0.292043) (14.000000,0.292028) (16.000000,0.292000) (18.000000,0.291965) (20.000000,0.291950) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.346485) (2.000000,0.348471) (3.000000,0.338873) (4.000000,0.358176) (5.000000,0.313003) (6.000000,0.318161) (7.000000,0.304507) (8.000000,0.298408) (9.000000,0.296139) (10.000000,0.298356) (11.000000,0.295312) (12.000000,0.296841) (13.000000,0.292930) (14.000000,0.293788) (15.000000,0.293968) (16.000000,0.293990) (17.000000,0.292222) (18.000000,0.292860) (19.000000,0.292181) (20.000000,0.292254) (21.000000,0.292167) (22.000000,0.292649) (23.000000,0.292238) (24.000000,0.292349) (25.000000,0.292094) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.492762) (6.000000,0.447685) (11.000000,0.396901) (16.000000,0.359159) (21.000000,0.334304) (26.000000,0.320236) (31.000000,0.313406) (36.000000,0.310031) (41.000000,0.308147) (46.000000,0.307097) (51.000000,0.306463) (56.000000,0.305864) (61.000000,0.305128) (66.000000,0.304268) (71.000000,0.303355) (76.000000,0.302449) (81.000000,0.301602) (86.000000,0.300847) (91.000000,0.300204) (96.000000,0.299669) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.093985) (4.000000,0.091768) (6.000000,0.091650) (8.000000,0.091619) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.110667) (2.000000,0.109656) (3.000000,0.103934) (4.000000,0.101412) (5.000000,0.101255) (6.000000,0.099052) (7.000000,0.097519) (8.000000,0.096745) (9.000000,0.095959) (10.000000,0.095446) (11.000000,0.094211) (12.000000,0.094019) (13.000000,0.093561) (14.000000,0.093218) (15.000000,0.092995) (16.000000,0.092659) (17.000000,0.092533) (18.000000,0.092328) (19.000000,0.092310) (20.000000,0.092054) (21.000000,0.092024) (22.000000,0.091935) (23.000000,0.091882) (24.000000,0.091835) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.496662) (6.000000,0.472164) (11.000000,0.432344) (16.000000,0.385549) (21.000000,0.339315) (26.000000,0.298438) (31.000000,0.263974) (36.000000,0.235391) (41.000000,0.212033) (46.000000,0.193272) (51.000000,0.178424) (56.000000,0.166722) (61.000000,0.157426) (66.000000,0.149939) (71.000000,0.143828) (76.000000,0.138786) (81.000000,0.134579) (86.000000,0.131025) (91.000000,0.127982) (96.000000,0.125342) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

\\ 
$10^{-8}$& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.056941) (8.000000,0.047330) (14.000000,0.046520) (20.000000,0.045705) (26.000000,0.045238) (32.000000,0.045037) (38.000000,0.044943) (44.000000,0.044854) (50.000000,0.044802) (56.000000,0.044779) (62.000000,0.044765) (68.000000,0.044751) (74.000000,0.044734) (80.000000,0.044725) (86.000000,0.044721) (92.000000,0.044717) (98.000000,0.044712) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.500000) (6.000000,0.335675) (11.000000,0.215126) (16.000000,0.171694) (21.000000,0.145351) (26.000000,0.137308) (31.000000,0.128999) (36.000000,0.123158) (41.000000,0.119752) (46.000000,0.118180) (51.000000,0.106490) (56.000000,0.104183) (61.000000,0.100951) (66.000000,0.100197) (71.000000,0.097307) (76.000000,0.092500) (81.000000,0.091117) (86.000000,0.089232) (91.000000,0.086979) (96.000000,0.086508) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.494964) (6.000000,0.458646) (11.000000,0.402093) (16.000000,0.340045) (21.000000,0.284071) (26.000000,0.239452) (31.000000,0.205249) (36.000000,0.177928) (41.000000,0.155520) (46.000000,0.137662) (51.000000,0.124008) (56.000000,0.113755) (61.000000,0.105931) (66.000000,0.099760) (71.000000,0.094726) (76.000000,0.090506) (81.000000,0.086911) (86.000000,0.083832) (91.000000,0.081188) (96.000000,0.078913) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.292685) (4.000000,0.292030) (6.000000,0.292036) (8.000000,0.292052) (10.000000,0.292066) (12.000000,0.292084) (14.000000,0.292096) (16.000000,0.292095) (18.000000,0.292085) (20.000000,0.292068) (22.000000,0.292040) (24.000000,0.292003) (26.000000,0.291958) (28.000000,0.291925) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.355849) (6.000000,0.408193) (11.000000,0.318180) (16.000000,0.321408) (21.000000,0.334314) (26.000000,0.336644) (31.000000,0.318002) (36.000000,0.305000) (41.000000,0.314739) (46.000000,0.333534) (51.000000,0.304095) (56.000000,0.294461) (61.000000,0.318644) (66.000000,0.312005) (71.000000,0.307193) (76.000000,0.295745) (81.000000,0.295540) (86.000000,0.296119) (91.000000,0.298401) (96.000000,0.292959) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.492762) (6.000000,0.447685) (11.000000,0.396901) (16.000000,0.359159) (21.000000,0.334304) (26.000000,0.320235) (31.000000,0.313405) (36.000000,0.310030) (41.000000,0.308145) (46.000000,0.307096) (51.000000,0.306461) (56.000000,0.305862) (61.000000,0.305126) (66.000000,0.304266) (71.000000,0.303353) (76.000000,0.302447) (81.000000,0.301599) (86.000000,0.300845) (91.000000,0.300201) (96.000000,0.299667) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.093920) (4.000000,0.091693) (6.000000,0.091554) (8.000000,0.091504) (10.000000,0.091495) (12.000000,0.091495) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.177059) (6.000000,0.122291) (11.000000,0.115963) (16.000000,0.107771) (21.000000,0.105003) (26.000000,0.104608) (31.000000,0.102655) (36.000000,0.102315) (41.000000,0.100228) (46.000000,0.100153) (51.000000,0.098870) (56.000000,0.098410) (61.000000,0.097990) (66.000000,0.097525) (71.000000,0.097579) (76.000000,0.097821) (81.000000,0.096475) (86.000000,0.095434) (91.000000,0.095452) (96.000000,0.094975) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.496662) (6.000000,0.472164) (11.000000,0.432344) (16.000000,0.385549) (21.000000,0.339314) (26.000000,0.298437) (31.000000,0.263972) (36.000000,0.235388) (41.000000,0.212029) (46.000000,0.193267) (51.000000,0.178417) (56.000000,0.166714) (61.000000,0.157417) (66.000000,0.149928) (71.000000,0.143816) (76.000000,0.138773) (81.000000,0.134564) (86.000000,0.131009) (91.000000,0.127965) (96.000000,0.125324) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

\\ 
$10^{-9}$& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(3.000000,0.054349) (9.000000,0.047703) (15.000000,0.046821) (21.000000,0.045923) (27.000000,0.045392) (33.000000,0.045130) (39.000000,0.045013) (45.000000,0.044906) (51.000000,0.044837) (57.000000,0.044808) (63.000000,0.044790) (69.000000,0.044767) (75.000000,0.044741) (81.000000,0.044727) (87.000000,0.044721) (93.000000,0.044714) (99.000000,0.044707) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.500000) (6.000000,0.500000) (11.000000,0.500000) (16.000000,0.500000) (21.000000,0.500000) (26.000000,0.500000) (31.000000,0.453732) (36.000000,0.418556) (41.000000,0.414651) (46.000000,0.416861) (51.000000,0.380411) (56.000000,0.362384) (61.000000,0.335133) (66.000000,0.315110) (71.000000,0.272346) (76.000000,0.263508) (81.000000,0.246679) (86.000000,0.246829) (91.000000,0.233370) (96.000000,0.233131) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.494964) (6.000000,0.458646) (11.000000,0.402093) (16.000000,0.340045) (21.000000,0.284070) (26.000000,0.239451) (31.000000,0.205249) (36.000000,0.177928) (41.000000,0.155520) (46.000000,0.137661) (51.000000,0.124007) (56.000000,0.113754) (61.000000,0.105930) (66.000000,0.099759) (71.000000,0.094725) (76.000000,0.090505) (81.000000,0.086910) (86.000000,0.083831) (91.000000,0.081187) (96.000000,0.078911) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(2.000000,0.292696) (4.000000,0.292061) (6.000000,0.292047) (8.000000,0.292062) (10.000000,0.292081) (12.000000,0.292103) (14.000000,0.292125) (16.000000,0.292132) (18.000000,0.292131) (20.000000,0.292124) (22.000000,0.292106) (24.000000,0.292079) (26.000000,0.292042) (28.000000,0.291996) (30.000000,0.291941) (32.000000,0.291932) (34.000000,0.291964) (36.000000,0.291946) (38.000000,0.291926) (40.000000,0.291923) (42.000000,0.291926) (44.000000,0.291926) (46.000000,0.291924) (48.000000,0.291923) (50.000000,0.291923) (52.000000,0.291923) (54.000000,0.291923) (56.000000,0.291923) (58.000000,0.291923) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.339242) (6.000000,0.345641) (11.000000,0.381484) (16.000000,0.377768) (21.000000,0.425388) (26.000000,0.343387) (31.000000,0.389207) (36.000000,0.355891) (41.000000,0.305154) (46.000000,0.345854) (51.000000,0.315853) (56.000000,0.346861) (61.000000,0.327130) (66.000000,0.329210) (71.000000,0.329893) (76.000000,0.381496) (81.000000,0.363724) (86.000000,0.339815) (91.000000,0.340631) (96.000000,0.374946) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.492762) (6.000000,0.447685) (11.000000,0.396901) (16.000000,0.359159) (21.000000,0.334304) (26.000000,0.320235) (31.000000,0.313405) (36.000000,0.310029) (41.000000,0.308145) (46.000000,0.307095) (51.000000,0.306461) (56.000000,0.305862) (61.000000,0.305126) (66.000000,0.304266) (71.000000,0.303353) (76.000000,0.302447) (81.000000,0.301599) (86.000000,0.300844) (91.000000,0.300201) (96.000000,0.299666) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}

& 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[grid=major]
\addplot[color=blue,very thick,mark=x] coordinates {
	(3.000000,0.092101) (5.000000,0.091662) (7.000000,0.091550) (9.000000,0.091492) (11.000000,0.091484) (13.000000,0.091483) (15.000000,0.091482) (17.000000,0.091482) 
};
\addlegendentry{AccProxSDCA}

\addplot[color=red,dashed,very thick] coordinates {
	(1.000000,0.500000) (6.000000,0.242253) (11.000000,0.185125) (16.000000,0.169296) (21.000000,0.153642) (26.000000,0.142844) (31.000000,0.138172) (36.000000,0.132534) (41.000000,0.133280) (46.000000,0.128504) (51.000000,0.126082) (56.000000,0.125935) (61.000000,0.123385) (66.000000,0.119173) (71.000000,0.118194) (76.000000,0.117357) (81.000000,0.116160) (86.000000,0.114501) (91.000000,0.115027) (96.000000,0.113643) 
};
\addlegendentry{ProxSDCA}

\addplot[color=black,dotted,very thick] coordinates {
	(1.000000,0.496662) (6.000000,0.472164) (11.000000,0.432344) (16.000000,0.385549) (21.000000,0.339314) (26.000000,0.298437) (31.000000,0.263971) (36.000000,0.235387) (41.000000,0.212029) (46.000000,0.193266) (51.000000,0.178417) (56.000000,0.166714) (61.000000,0.157416) (66.000000,0.149927) (71.000000,0.143815) (76.000000,0.138772) (81.000000,0.134563) (86.000000,0.131008) (91.000000,0.127964) (96.000000,0.125322) 
};
\addlegendentry{FISTA}

\end{axis}\end{tikzpicture}


